Fairness in Communication for Omniscience

We consider the problem of how to fairly distribute the minimum sum-rate among the users in communication for omniscience (CO). We formulate a problem of minimizing a weighted quadratic function over a submodular base polyhedron which contains all achievable rate vectors, or transmission strategies, for CO that have the same sum-rate. By solving it, we can determine the rate vector that optimizes the Jain's fairness measure, a more commonly used fairness index than the Shapley value in communications engineering. We show that the optimizer is a lexicographically optimal (lex-optimal) base and can be determined by a decomposition algorithm (DA) that is based on submodular function minimization (SFM) algorithm and completes in strongly polynomial time. We prove that the lex-optimal minimum sum-rate strategy for CO can be determined by finding the lex-optimal base in each user subset in the fundamental partition and the complexity can be reduced accordingly.

==> figures/JainVsShapley.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,0.9}%
\definecolor{mycolor2}{rgb}{1,1,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.5in,
view={-33}{30},
scale only axis,
xmin=0,
xmax=3.5,
xlabel={\Large $r_1$},
xmajorgrids,
ymin=0,
ymax=2,
ylabel={\Large $r_2$},
ymajorgrids,
zmin=0,
zmax=2,
zlabel={\Large $r_3$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.85,1)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

%
%\addplot3[area legend,solid,fill=mycolor2,draw=black]
%table[row sep=crcr]{
%x y z\\
%4 0 0 \\
%2.5 1.5 0 \\
%1 1.5 1.5 \\
%2.5 0 1.5 \\
%4 0 0 \\
%};
%\addlegendentry{\Large $r(V)=4$};

\addplot3[area legend,solid,fill=mycolor1,draw=black]
table[row sep=crcr]{
x y z\\
2 1 1 \\
3 0 1 \\
3 1 0 \\
2 1 1 \\
};
\addlegendentry{\Large $B(\VHashHat{4},\leq)$};

\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
0 0 0 \\
3 0 0 \\
3 1 0 \\
0 1 0 \\
0 0 0 \\
};
\addlegendentry{\Large $P(\VHashHat{4},\leq)$};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 1 0 \\
0 1 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
3 0 0 \\
3 0 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
3 0 0 \\
3 1 0 \\
3 0 1 \\
3 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 1 0 \\
0 1 1 \\
2 1 1 \\
3 1 0 \\
0 1 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 1 \\
3 0 1 \\
2 1 1 \\
0 1 1 \\
0 0 1 \\
};

\addplot3 [
color=red,
line width=4.0pt,
only marks,
mark=triangle,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
2 1 1\\
};
\addlegendentry{\Large Jain's fairest rate};


\addplot3 [
color=black,
line width=5.0pt,
only marks,
mark=star,
mark options={solid}]
table[row sep=crcr] {
2.66666666666667 0.666666666666667 0.666666666666667\\
};
\addlegendentry{\Large Shapley value $\hat{\rv}_V$};

\addplot3 [
color=blue,
dashed,
line width=1.0pt,
%only marks,
mark=square,
mark options={solid}]
table[row sep=crcr] {
0 0 0\\
2 2 2\\
};
\addlegendentry{\Large $(\lambda,\lambda,\lambda)$};

%\addplot3 [
%->,
%line width=2.0pt,]
%table[row sep=crcr] {
%0 0 0\\
%2 2 2\\
%};
%\addlegendentry{\Large direction to $(2,2,2)$};
%


\end{axis}
\end{tikzpicture}%


==> figures/PPdemo1.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.6in,
scale only axis,
xmin=0,
xmax=4.2,
xlabel={$\lambda$},
xtick={0,1,2,3,4},
xmajorgrids,
ymin=-4,
ymax=1,
ytick={0,-1,-2,-3,-4,-5,-6},
ylabel={$\min_{X \subseteq V } \Set{ \VuHashHat(X)-\lambda w(X)}$},
ymajorgrids
]
\addplot [
color=blue,
solid,
line width=2.0pt,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0\\
1 0\\
2 -2\\
};
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
2 -2\\
3.5 -6.5\\
};

% critical points
\node at (axis cs:0,0) [pin={20:\textcolor{red}{$\lambda_0=0,S_0=\emptyset$}}] {};
\node at (axis cs:1,0) [pin={-10:\textcolor{red}{$\lambda_1=1,S_1=\Set{2,3}$}}] {};
\node at (axis cs:2,-2) [pin={30:\textcolor{red}{$\lambda_2=2,S_2=\Set{1,2,3}$}}] {};

% gradient
\node at (axis cs:0.5,0) [pin={-90:\textcolor{green}{$d_1=0$}}] {};
\node at (axis cs:1.5,-1) [pin={-100:\textcolor{green}{$d_2=-2$}}] {};
\node at (axis cs:2.33,-3) [pin={-160:\textcolor{green}{$d_3=-3$}}] {};

\end{axis}
\end{tikzpicture}% 

==> figures/PPdemo2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.6in,
scale only axis,
xmin=0,
xmax=2,
xlabel={$\lambda$},
xtick={0,1,2,3},
xmajorgrids,
ymin=-4,
ymax=1.5,
ytick={0,-1,-2,-3,-4,-5,-6},
ylabel={$\min_{X \subseteq V } \Set{ \VuHashHat(X)-\lambda w(X)}$},
ymajorgrids,
]
\addplot [
color=blue,
solid,
line width=2.0pt,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0\\
0.5 0\\
0.6 -0.2\\
2 -7.2\\
};

% critical points
\node at (axis cs:0,0) [pin={70:\textcolor{red}{$\lambda_0=0,S_0=\emptyset$}}] {};
\node at (axis cs:0.5,0) [pin={30:\textcolor{red}{$\lambda_1=0.5,S_1=\Set{2}$}}] {};
\node at (axis cs:0.6,-0.2) [pin={0:\textcolor{red}{$\lambda_2=0.6,S_2=\Set{1,2,3}$}}] {};

% gradient
\node at (axis cs:0.2,0) [pin={-90:\textcolor{green}{$d_1=0$}}] {};
\node at (axis cs:0.55,-0.1) [pin={-90:\textcolor{green}{$d_2=-2$}}] {};
\node at (axis cs:1,-2.2) [pin={-170:\textcolor{green}{$d_3=-5$}}] {};

\end{axis}
\end{tikzpicture}% 

==> figures/Paths1.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
\definecolor{mycolor2}{rgb}{0.5,0.5,0.9}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.5in,
view={322.5}{30},
scale only axis,
xmin=0,
xmax=3.5,
xlabel={\Large $r_1$},
xtick={0, 1, 2},
xmajorgrids,
ymin=-0.1,
ymax=1.5,
ylabel={\Large $r_2$},
ytick={-1,0, 1, 2},
ymajorgrids,
zmin=0,
zmax=1.5,
zlabel={\Large $r_3$},
ztick={0, 1, 2},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.92,1.02)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

%
%\addplot3 [
%color=mycolor1,
%dashed,
%line width=3.5pt,
%mark size=3pt,
%mark=diamond,
%mark options={solid}]
%table[row sep=crcr] {
%3 1 0\\
%2 1 1\\
%};
%\addlegendentry{\Large SDA};



\addplot3 [
color=blue,
dashed,
line width=2.0pt,
mark size=4.0pt,
mark=o,
mark options={solid}]
table[row sep=crcr] {
0 0 0\\
0 1 1\\
2 1 1\\
};
\addlegendentry{\Large path to $\rvU$};



\addplot3 [
->,
line width=3.0pt,]
table[row sep=crcr] {
0 0 0\\
1 1 1\\
};
\addlegendentry{\Large direction $\lambda_1\chi_{V}$};

\addplot3 [
->,
color=mycolor1,
line width=3.0pt,]
table[row sep=crcr] {
0 0 0\\
2 0 0\\
};
\addlegendentry{\Large direction $\lambda_2\chi_{V \setminus S_1}$};



\addplot3 [
color=red,
line width=4.0pt,
only marks,
mark=triangle,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
2 1 1\\
};
\addlegendentry{\Large $\rvU$};

%\addplot3 [
%color=red,
%line width=5.0pt,
%only marks,
%mark=star,
%mark options={solid}]
%table[row sep=crcr] {
%2.66666666666667 0.666666666666667 0.666666666666667\\
%};
%\addlegendentry{\Large Shapley value};

%\addplot3 [
%color=red,
%line width=3.0pt,
%only marks,
%mark=triangle,
%mark options={solid,,rotate=180}]
%table[row sep=crcr] {
%2 1 1\\
%3 0 1\\
%3 1 0\\
%};
%\addlegendentry{\Large $\R_4$};


\addplot3[area legend,solid,fill=mycolor2,draw=black]
table[row sep=crcr]{
x y z\\
2 1 1 \\
3 0 1 \\
3 1 0 \\
};

\addlegendentry{\Large $B(\VHashHat{4},\leq)$};


\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
0 0 0 \\
3 0 0 \\
3 1 0 \\
0 1 0 \\
0 0 0 \\
};

\addlegendentry{\Large $P(\VHashHat{4},\leq)$};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 1 0 \\
0 1 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
3 0 0 \\
3 0 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
3 0 0 \\
3 0 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
3 0 0 \\
3 1 0 \\
3 0 1 \\
3 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 1 0 \\
0 1 1 \\
2 1 1 \\
3 1 0 \\
0 1 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 1 \\
3 0 1 \\
2 1 1 \\
0 1 1 \\
0 0 1 \\
};

\end{axis}
\end{tikzpicture}%


==> figures/Paths2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
\definecolor{mycolor2}{rgb}{0.5,0.5,0.9}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.5in,
view={322.5}{30},
scale only axis,
xmin=0,
xmax=3.5,
xlabel={\Large $r_1$},
xtick={0, 1, 2},
xmajorgrids,
ymin=-0.1,
ymax=1.5,
ylabel={\Large $r_2$},
ytick={-1,0, 1, 2},
ymajorgrids,
zmin=0,
zmax=1.5,
zlabel={\Large $r_3$},
ztick={0, 1, 2},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.92,1.02)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

%
%\addplot3 [
%color=mycolor1,
%dashed,
%line width=3.5pt,
%mark size=3pt,
%mark=diamond,
%mark options={solid}]
%table[row sep=crcr] {
%3 1 0\\
%2 1 1\\
%};
%\addlegendentry{\Large SDA};



\addplot3 [
color=blue,
dashed,
line width=2.0pt,
mark size=4.0pt,
mark=o,
mark options={solid}]
table[row sep=crcr] {
0 0 0\\
0 1 0\\
2.4 1 0.6\\
};
\addlegendentry{\Large path to $\rvU$};





\addplot3 [
->,
line width=3.0pt,]
table[row sep=crcr] {
0 0 0\\
2 1 0.5\\
};
\addlegendentry{\Large direction $\lambda_1\wv_{V}$};

\addplot3 [
->,
color=mycolor1,
line width=3.0pt,]
table[row sep=crcr] {
0 0 0\\
2.4 0 0.6\\
};
\addlegendentry{\Large direction $\lambda_2\wv_{V \setminus S_1}$};



%\addplot3 [
%color=red,
%line width=5.0pt,
%only marks,
%mark=star,
%mark options={solid}]
%table[row sep=crcr] {
%2.66666666666667 0.666666666666667 0.666666666666667\\
%};
%\addlegendentry{\Large Shapley value};

%\addplot3 [
%color=red,
%line width=3.0pt,
%only marks,
%mark=triangle,
%mark options={solid,,rotate=180}]
%table[row sep=crcr] {
%2 1 1\\
%3 0 1\\
%3 1 0\\
%};
%\addlegendentry{\Large $\R_4$};


\addplot3 [
color=red,
line width=4.0pt,
only marks,
mark=triangle,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
2.4 1 0.6\\
};
\addlegendentry{\Large $\rvU$};

\addplot3[area legend,solid,fill=mycolor2,draw=black]
table[row sep=crcr]{
x y z\\
2 1 1 \\
3 0 1 \\
3 1 0 \\
};

\addlegendentry{\Large $B(\VHashHat{4},\leq)$};



\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
0 0 0 \\
3 0 0 \\
3 1 0 \\
0 1 0 \\
0 0 0 \\
};

\addlegendentry{\Large $P(\VHashHat{4},\leq)$};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 1 0 \\
0 1 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
3 0 0 \\
3 0 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
3 0 0 \\
3 0 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
3 0 0 \\
3 1 0 \\
3 0 1 \\
3 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 1 0 \\
0 1 1 \\
2 1 1 \\
3 1 0 \\
0 1 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 1 \\
3 0 1 \\
2 1 1 \\
0 1 1 \\
0 0 1 \\
};

\end{axis}
\end{tikzpicture}%


==> figures/PrinStruct11.tex <==
\begin{tikzpicture}
\tikzstyle{every node} = [circle, fill=gray!50]

\node (1) at (0,2) {\Large $1$};
\node (2)at (2,2) {\Large $2$};
\node (3) at (1,0) {\Large $3$};

\draw [->,color=blue,line width=1pt] (1) edge [loop left]  (1);
\draw [->,color=blue,line width=1pt] (3) edge [loop left]  (3);
\draw [->,color=blue,line width=1pt] (2) edge [loop right]  (2);

\draw [->,color=blue,line width=1pt] (1) edge [bend right] (3);
\draw [->,color=blue,line width=1pt] (3) edge [bend right] (1);
\draw [->,color=blue,line width=1pt] (2) -- (1);
\draw [->,color=blue,line width=1pt] (2) -- (3);

\begin{pgfonlayer}{background}
\fill[green,opacity=0.2] \convexpath{1,3}{14pt};
\fill[orange,opacity=0.2] (2) circle (0.6);
\end{pgfonlayer}

\end{tikzpicture}

==> figures/PrinStruct12.tex <==
\begin{tikzpicture}
\tikzstyle{every node} = [circle, fill=gray!50]

\node (1) at (0,2) {\Large $1$};
\node (2)at (2,2) {\Large $2$};
\node (3) at (1,0) {\Large $3$};

\draw [->,color=blue,line width=1pt] (1) edge [loop left]  (1);
\draw [->,color=blue,line width=1pt] (3) edge [loop left]  (3);
\draw [->,color=blue,line width=1pt] (2) edge [loop right]  (2);

\draw [->,color=blue,line width=1pt] (2) -- (1);
\draw [->,color=blue,line width=1pt] (3) -- (1);

\begin{pgfonlayer}{background}
\fill[green,opacity=0.2] (1) circle (0.6);
\fill[blue,opacity=0.2] (2) circle (0.6);
\fill[orange,opacity=0.2] (3) circle (0.6);
\end{pgfonlayer}

\end{tikzpicture}

==> figures/PrinStruct21.tex <==
\begin{tikzpicture}
\tikzstyle{every node} = [circle, fill=gray!50]

\node (1) at (0,2) {\Large $1$};
\node (2)at (2,2) {\Large $2$};
\node (3) at (0,0) {\Large $3$};
\node (4) at (2,0) {\Large $4$};

\draw [->,color=blue,line width=1pt] (1) edge [loop left]  (1);
\draw [->,color=blue,line width=1pt] (3) edge [loop left]  (3);
\draw [->,color=blue,line width=1pt] (2) edge [loop right]  (2);
\draw [->,color=blue,line width=1pt] (4) edge [loop right]  (4);

\draw [->,color=blue,line width=1pt] (1) edge [bend right] (3);
\draw [->,color=blue,line width=1pt] (3) edge [bend right] (1);
\draw [->,color=blue,line width=1pt] (1) edge [bend right] (2);
\draw [->,color=blue,line width=1pt] (2) edge [bend right] (1);

\begin{pgfonlayer}{background}
\fill[green,opacity=0.2] \convexpath{1,2,3}{14pt};
\fill[orange,opacity=0.2] (4) circle (0.6);
\end{pgfonlayer}

\end{tikzpicture}


==> figures/PrinStruct22.tex <==
\begin{tikzpicture}
\tikzstyle{every node} = [circle, fill=gray!50]

\node (1) at (0,2) {\Large $1$};
\node (2)at (2,2) {\Large $2$};
\node (3) at (0,0) {\Large $3$};
\node (4) at (2,0) {\Large $4$};

\draw [->,color=blue,line width=1pt] (1) edge [loop left]  (1);
\draw [->,color=blue,line width=1pt] (3) edge [loop left]  (3);
\draw [->,color=blue,line width=1pt] (2) edge [loop right]  (2);
\draw [->,color=blue,line width=1pt] (4) edge [loop right]  (4);

\draw [->,color=blue,line width=1pt] (1) edge [bend right] (3);
\draw [->,color=blue,line width=1pt] (3) edge [bend right] (1);
\draw [->,color=blue,line width=1pt] (2) -- (1);
\draw [->,color=blue,line width=1pt] (2) -- (3);

\begin{pgfonlayer}{background}
\fill[green,opacity=0.2] \convexpath{1,3}{14pt};
\fill[orange,opacity=0.2] (4) circle (0.6);
\fill[blue,opacity=0.2] (2) circle (0.6);
\end{pgfonlayer}

\end{tikzpicture}

